Generalized Multi-Source Inference for Text Conditioned Music Diffusion Models

Multi-Source Diffusion Models (MSDM) allow for compositional musical generation tasks: generating a set of coherent sources, creating accompaniments, and performing source separation. Despite their versatility, they require estimating the joint distribution over the sources, necessitating pre-separated musical data, which is rarely available, and fixing the number and type of sources at training time. This paper generalizes MSDM to arbitrary time-domain diffusion models conditioned on text embeddings. These models do not require separated data as they are trained on mixtures, can parameterize an arbitrary number of sources, and allow for rich semantic control. We propose an inference procedure enabling the coherent generation of sources and accompaniments. Additionally, we adapt the Dirac separator of MSDM to perform source separation. We experiment with diffusion models trained on Slakh2100 and MTG-Jamendo, showcasing competitive generation and separation results in a relaxed data setting.

==> Figures/fad_gen.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar, 
        every node near coord/.append style={rotate=90, anchor=west},
        ymin=0,
        ymax=8,
        % Bar chart
        symbolic x coords={Bass, Drums, Guitar, Piano, All}, % X axis cases
         xlabel={Generated sources},
        ylabel={$FAD$},
           ybar=0.0cm, % distance between adjacent bars
        bar width=0.3cm, % width of each bar
        xtick=data,                     % This sets the tick mark data
        %legend style={at={(0.95,0.95)}, anchor=north east},
        xticklabel pos=lower,           % Position the tick labels at the bottom
        every node near coord/.append style={
            font=\scriptsize
        },        
        xtick pos=bottom,   
        ymajorgrids=true,
        grid style=dashed,
        legend pos=north west,
    %     legend image code/.code={
    %     \draw [#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    % },
        nodes near coords,%,              % This will display the value on top of each bar
        nodes near coords style={/pgf/number format/precision=2},
        width=8.5cm
    ]

    %\addplot coordinates {(Bass, 0.42904090861258304) (Drums, 2.250181913427495) (Guitar,0.1081029759955161) (Piano, 0.5866149614722183) (All, 0.0)};
    \addplot coordinates {(Bass, 0.577980205712322) (Drums, 1.4463828746653444) (Guitar, 0.6464319420006781) (Piano,  1.1055633229768063) (All, 6.552404908666919 )};
    \addplot coordinates {(Bass, 1.2673057884589767) (Drums,3.7506752952650153) (Guitar,  3.0941195350071258) (Piano, 1.960139594906746) (All, 5.577163944251142)};
    
    \legend{ %\scriptsize Silent Source,
    \scriptsize MSDM \cite{mariani2023multi}, 
    \scriptsize GMSDI}
    \end{axis}
\end{tikzpicture}

==> Figures/fad_single.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar, 
        every node near coord/.append style={rotate=90, anchor=west},
        ymin=0, 
        ymax=26,
        % Bar chart
        symbolic x coords={Bass, Drums, Guitar, Piano}, % X axis cases
         xlabel={Generated sources},
        ylabel={$FAD$},
           ybar=0.0cm, % distance between adjacent bars
        bar width=0.3cm, % width of each bar
        xtick=data,                     % This sets the tick mark data
        %legend style={at={(0.95,0.95)}, anchor=north east},
        xticklabel pos=lower,           % Position the tick labels at the bottom
        every node near coord/.append style={
            font=\scriptsize
        },
        xtick pos=bottom,   
        ymajorgrids=true,
        grid style=dashed,
        legend pos=north west,
    %     legend image code/.code={
    %     \draw [#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    % },
        nodes near coords,%,              % This will display the value on top of each bar
        width=8.5cm
    ]
    \addplot coordinates {(Bass, 9.226348703003659) (Drums,5.159943086886206) (Guitar,8.52502372116005) (Piano,8.738518639387056)};
    \addplot coordinates {(Bass,15.045405966323575) (Drums, 15.442264915619377) (Guitar, 9.56416320598704) (Piano,  7.1856969710831)};
    \addplot coordinates {(Bass, 6.4181531422464495) (Drums, 4.5459882669369005) (Guitar, 7.522703908687857) (Piano, 5.583175055879252)};
    \legend{\scriptsize Weakly Supervised MSDM \cite{mariani2023multi}, \scriptsize GMSDI, \scriptsize GMSDI (Neg Prompt)}
    \end{axis}
\end{tikzpicture}
